Instability of anchored spirals in geometric flows

We investigate existence, stability, and instability of anchored rotating spiral waves in a model for geometric curve evolution. We find existence in a parameter regime limiting on a purely eikonal curve evolution. We study stability and instability theoretically, in the aforementioned limiting regime, and numerically. We find convective and absolute oscillatory instability, as well as saddle-node bifurcations. Our results in particular shed light on the instability of spiral waves in reaction-diffusion systems caused by an instability of wave trains against transverse modulations.

==> Figures/early_evolution.tex <==
 \begin{tikzpicture}[font=\scriptsize]
    \begin{scope}[xshift=-.33\linewidth]
        \draw (0,0) circle (1cm);
        \draw[red] (.866,-.5) -- +(3pt,0) arc [
            start angle = 0,
            end angle = 60,
            radius = 3pt
        ];
        \node[above right,xshift=2pt] at (.866,-.5) {$\vartheta$};
        \draw[blue] (.866,-.5) -- (3,-.5);

        \draw[-Latex] (2,-.5) -- ++(0,-.7) node [midway,right] {$V$};
        \draw[Latex-Latex] (0,0) circle (1pt) [fill] -- (.707,.707) node [midway,above left,yshift=-2pt] {$R_\mathrm{i}$};
    \end{scope}

    \begin{scope}
        \draw (0,0) circle (1cm);
        \draw[red] (0,-1) -- +(1.5pt,-2.6pt) arc [
            start angle = -60,
            end angle = 0,
            radius = 3pt
        ];
        \node[right,xshift=4pt,yshift=-4pt] at (0,-1) {$\vartheta$};
        \draw[blue] (0,-1) to[in=180,out=300] (1,-1.5) -- (3,-1.5);

        \draw[-Latex] (2,-1.5) -- ++(0,-.7) node [midway,right] {$V$};
        \draw[Latex-Latex] (0,0) circle (1pt) [fill] -- (.707,.707) node [midway,above left,yshift=-2pt] {$R_\mathrm{i}$};
    \end{scope}
    
    \begin{scope}[xshift=.33\linewidth]
        \draw (0,0) circle (1cm);
        \draw[red] (-.866,-.5) -- +(-1.5pt,-2.6pt) arc [
            start angle = 240,
            end angle = 300,
            radius = 3pt
        ];
        \node[below,xshift=2pt,yshift=-4pt] at (-.866,-.5) {$\vartheta$};
        \draw[blue] (-.866,-.5) to[in=180,out=240] (1,-3) -- (3,-3);

        \draw[-Latex] (2,-3) -- ++(0,-.7) node [midway,right] {$V$};
        \draw[Latex-Latex] (0,0) circle (1pt) [fill] -- (.707,.707) node [midway,above left,yshift=-2pt] {$R_\mathrm{i}$};
    \end{scope}
    \end{tikzpicture}

==> Figures/geometry_setup.tex <==
\begin{tikzpicture}[font=\Large,scale=2]
    \draw (0,0) circle (1cm);
    \draw[Latex-Latex] (0,0) circle (1pt) [fill] -- (-.707,-.707) node [midway,above left,xshift=-10pt,yshift=-10pt] {$R_\mathrm{i}$};
    \draw[domain=1:3,blue,smooth,variable=\r]
      plot ({\r*cos(31.6*(\r-2))},{\r*sin(31.6*(\r-2))});

    \node [circle,fill,inner sep=1pt] (point) at (2,0) {};
    \node [circle,fill,inner sep=1pt] (CoC) at ($(point) + (-.914,.818)$) {};
    \draw [densely dashed] (point) arc [
        start angle = -41.84,
        end angle = -41.84+45,
        radius = 1.227cm
    ] (point) arc [
        start angle = -41.84,
        end angle = -41.84-45,
        radius = 1.227cm
    ];
    \draw[Latex-Latex] (CoC) -- (point) node [midway,above right] {$\frac{1}{\vert\kappa\vert}$};
    \draw[-Latex,red] (point) -- ++($0.5*(.914,-.818)$) node [near end,left,xshift=0pt,yshift=-10pt,black] {$\vec{N}$};
    \draw[-Latex,green!80!black] (point) -- ++($0.5*(.818,.914)$) node [near end,right,xshift=0pt,yshift=-5pt,black] {$\vec{T}$};
\end{tikzpicture}

==> Figures/schematic.tex <==
%for use in presentation and writeup. 
\begin{tikzpicture}[
    font=\Large,
    frame/.pic={
        \draw[-Latex, red](0,0)--(0,-.7);
        \draw[-Latex, green!80!black](0,0)--(.7,0);
        \node[text=black] at (0.05,-1){$\vec{N}$};
        \node[text=black] at (1,-0.1){$\vec{T}$};
    },
    frame/.default={}
    ]
    \node (inner circle) [circle,draw,minimum width=2cm] at (0,0) {};
    \node (outer circle) [circle,draw,minimum width=6cm] at (inner circle) {};
    \draw[fill=black] (0,0) circle (1.5pt);



    % \draw[Latex-Latex] (0,0) -- (inner circle.220) node[midway,above,xshift=-8pt,yshift=-1pt] {$R_\mathrm{i}$};
    % \draw[Latex-Latex] (inner circle.220) -- (outer circle.220) node[midway,above,xshift=-20pt,yshift=-10pt] {$R_\mathrm{o}$};

    \draw[Latex-Latex] (0,0) -- (inner circle.220) node[midway,above,xshift=-8pt,yshift=-1pt] {$R_\mathrm{i}$};
    \draw[Latex-Latex] (0,0) -- (outer circle.120) node[midway,above,xshift=-20pt,yshift=5pt] {$R_\mathrm{o}$};

    \useasboundingbox;

    \draw[Latex-] (3.15,-.56) arc[start angle=-10,end angle=10,radius=3.2cm] node[right] at (3.2,0) {$\omega$};
    \draw[blue, thick] (1.000,0.000)--(1.000,0.000)--(1.000,0.000)--(1.000,0.000)--(1.000,0.000)--(1.000,0.000)--(1.000,0.000)--(1.000,0.000)--(1.001,0.000)--(1.001,0.000)--(1.002,0.000)--(1.002,0.000)--(1.003,0.000)--(1.006,0.000)--(1.009,0.000)--(1.012,0.000)--(1.015,0.000)--(1.030,0.000)--(1.045,0.001)--(1.060,0.002)--(1.075,0.003)--(1.098,0.005)--(1.120,0.007)--(1.142,0.010)--(1.164,0.014)--(1.196,0.020)--(1.227,0.028)--(1.259,0.037)--(1.290,0.047)--(1.334,0.063)--(1.378,0.082)--(1.422,0.104)--(1.465,0.129)--(1.512,0.160)--(1.559,0.194)--(1.604,0.232)--(1.649,0.273)--(1.689,0.314) to pic[sloped]{frame}(1.729,0.359)--(1.767,0.406)--(1.803,0.456)--(1.835,0.504)--(1.865,0.553)--(1.894,0.605)--(1.921,0.658)--(1.946,0.713)--(1.969,0.769)--(1.991,0.827)--(2.011,0.888)--(2.030,0.956)--(2.046,1.027)--(2.058,1.102)--(2.067,1.181)--(2.069,1.209)--(2.070,1.238)--(2.071,1.268)--(2.070,1.298)--(2.069,1.329)--(2.067,1.361)--(2.064,1.394)--(2.060,1.428)--(2.055,1.457)--(2.050,1.488)--(2.044,1.518)--(2.037,1.550)--(2.031,1.577)--(2.024,1.605)--(2.016,1.632)--(2.009,1.660)--(2.004,1.677)--(1.999,1.694)--(1.995,1.710)--(1.990,1.726)--(1.986,1.742)--(1.982,1.758)--(1.978,1.773)--(1.974,1.788)--(1.971,1.801)--(1.968,1.814)--(1.966,1.827)--(1.963,1.840)--(1.961,1.850)--(1.960,1.861)--(1.958,1.871)--(1.957,1.881)--(1.956,1.893)--(1.954,1.904)--(1.954,1.914)--(1.953,1.925)--(1.953,1.935)--(1.953,1.946)--(1.953,1.956)--(1.953,1.965)--(1.954,1.977)--(1.954,1.989)--(1.956,2.000)--(1.957,2.010)--(1.960,2.024)--(1.963,2.038)--(1.966,2.051)--(1.970,2.063)--(1.977,2.083)--(1.985,2.101)--(1.994,2.118)--(2.004,2.134)--(2.014,2.149)--(2.026,2.163)--(2.038,2.177)--(2.051,2.189);
\end{tikzpicture}

